On the Complexity Gap Between POMDPs and Multi-Environment POMDPs

Multi-environment POMDPs (ME-POMDPs) generalize POMDPs by encoding a finite set of possible environments, capturing model uncertainty. The finite-horizon robust reward maximization problem for a ME-POMDP asks for a policy that maximizes reward in the worst environment, and recent work has shown this problem to be $\mathsf{PSPACE}$-complete. We expand the complexity landscape of ME-POMDPs by identifying which subclasses retain this $\mathsf{PSPACE}$-completeness. In particular, we take subclasses of POMDPs that are tractable in the single-environment case, and investigate the computational complexity of these classes when extended to the multi-environment setting. We first prove the $\mathsf{NP}$-completeness of multi-environment blind MDPs and deterministic POMDPs using a certain closure-under-mixture condition. We then prove $\mathsf{PSPACE}$-completeness for a range of subclasses that do not satisfy that closure condition, yielding new complexity results for multi-observation POMDPs. Finally, we show existential theory of the reals ($\exists \mathbb{R}$)-completeness for numerous ME-POMDP problems under time-dependent Markovian policies or finite-state controllers that are $\mathsf{NP}$-complete for standard POMDPs. These results reveal a subtle relationship between POMDP and ME-POMDP complexity that depends heavily on the subclasses involved.

==> Prelim_proofs/Proof_tikz/augmented_mosomdp_hardness_figure.tex <==
\begin{tikzpicture}[auto,node distance=8mm,>=latex,font=\small]

    \tikzstyle{round}=[thick,draw=black,circle]
    \tikzstyle{round_sat}=[thick,draw=blue,circle]
    \tikzstyle{round_unsat}=[thick,draw=red,circle]
    \tikzstyle{bobble}=[thick,draw=black,fill=black,minimum size=0.7mm,inner sep=0pt,fill=black,circle]



    \def\horizrepsep{2}

    \node[round] at ({3 - 4.5*\horizrepsep},0) (e1) {$\statedecvarsim{1}$};


    \node[round_sat] at ({3 - 3.5*\horizrepsep},2) (t10) {$\statetruevarsup{1}{0}$};
    \node[bobble] at ({3 - 3*\horizrepsep},2) (t1b) {};

    \node[round_sat] at ({3 - 2.5*\horizrepsep},3) (t110) {$\statetruevarsup{1}{1,0}$};
    \node[round_sat] at ({3 - 1.5*\horizrepsep},3) (t111) {$\statetruevarsup{1}{1,1}$};
    \node at (3 - 0.75*\horizrepsep,3) (1tdots) {$\cdots$};
    \node[round_sat] at ({3},3) (t11) {$\statetruevarsup{1}{1,n}$};
    

    \node[round_sat] at ({3 - 2.5*\horizrepsep},1) (t1n10) {$\statetruevarsup{1}{-1,0}$};
    \node[round_sat] at ({3 - 1.5*\horizrepsep},1) (t1n11) {$\statetruevarsup{1}{-1,1}$};
    \node at (3 - 0.75*\horizrepsep,1) (1ntdots) {$\cdots$};
    \node[round_sat] at ({3},1) (t1n1) {$\statetruevarsup{1}{-1,n}$};

    \draw[dashed, blue, rounded corners] ({2.25 - 2.5*\horizrepsep}, 0.25) rectangle ({3.75 - 2.5*\horizrepsep}, 3.75);
    \node[align=center] at (3 - 2.5*\horizrepsep,4.25) {\color{blue} Reveal \\ \color{blue} w.p. $1 - \frac{1}{2m}$};

    \draw[dashed, blue, rounded corners] ({2.25- 1.5*\horizrepsep}, 0.25) rectangle ({3.75- 1.5*\horizrepsep}, 3.75);
    \node[align=center] at (3- 1.5*\horizrepsep,4.25) {\color{blue} Reveal \\ \color{blue} w.p. $1 - \frac{1}{8}$};

    \draw[dashed, blue, rounded corners] (2.25, 0.25) rectangle (3.75, 3.75);
    \node[align=center] at (3,4.25) {\color{blue} Reveal \\ \color{blue} w.p. $1 - \frac{1}{8}$};


    \node[round_unsat] at ({3 - 3.5*\horizrepsep},-2) (f10) {$\statetruevarsup{1}{0}$};
    \node[bobble] at ({3 - 3*\horizrepsep},-2) (f1b) {};

    \node[round_unsat] at ({3 - 2.5*\horizrepsep},-1) (f110) {$\statefalsevarsup{1}{1,0}$};
    \node[round_unsat] at ({3 - 1.5*\horizrepsep},-1) (f111) {$\statefalsevarsup{1}{1,1}$};
    \node at (3 - 0.75*\horizrepsep,-1) (1fdots) {$\cdots$};
    \node[round_unsat] at ({3},-1) (f11) {$\statefalsevarsup{1}{1,n}$};
    

    \node[round_unsat] at ({3 - 2.5*\horizrepsep},-3) (f1n10) {$\statefalsevarsup{1}{-1,0}$};
    \node[round_unsat] at ({3 - 1.5*\horizrepsep},-3) (f1n11) {$\statefalsevarsup{1}{-1,1}$};
    \node at (3 - 0.75*\horizrepsep,-3) (1nfdots) {$\cdots$};
    \node[round_unsat] at ({3},-3) (f1n1) {$\statefalsevarsup{1}{-1,n}$};


    \draw[dashed, red, rounded corners] ({2.25 - 2.5*\horizrepsep}, -0.25) rectangle ({3.75 - 2.5*\horizrepsep}, -3.75);
    \node[align=center] at (3 - 2.5*\horizrepsep,-4.25) {\color{red} Reveal \\ \color{red} w.p. $\frac{1}{2(n+1)}$};

    \draw[dashed, red, rounded corners] ({2.25- 1.5*\horizrepsep}, -0.25) rectangle ({3.75- 1.5*\horizrepsep}, -3.75);
    \node[align=center] at (3- 1.5*\horizrepsep,-4.25) {\color{red} Reveal \\ \color{red} w.p. $\frac{1}{2(n+1)}$};

    \draw[dashed, red, rounded corners] (2.25, -0.25) rectangle (3.75, -3.75);
    \node[align=center] at (3,-4.25) {\color{red} Reveal \\ \color{red} w.p. $\frac{1}{2(n+1)}$};



    \node[round] at (8,0) (u2) {$\statedecvarsim{2}$};
    \node[round] at (8,5) (sacc) {$s_{\mathsf{acc}}$};
    


    \path[->] 
    (e1) edge node[sloped, anchor=center, above] {$\actTrue$} (t10)
    (e1) edge node[sloped, anchor=center, above] {$\actFalse$} (f10);


    \path[-]
    (t10) edge  (t1b);
    \path[->] 
    (t1b) edge node[anchor=center, above left] {$\nicefrac{1}{2}$} (t110)
    (t1b) edge node[anchor=center, below left] {$\nicefrac{1}{2}$} (t1n10);

    \path[-]
    (f10) edge  (f1b);
    \path[->] 
    (f1b) edge node[anchor=center, above left] {$\nicefrac{1}{2}$} (f110)
    (f1b) edge node[anchor=center, below left] {$\nicefrac{1}{2}$} (f1n10);

    \path[->] 
    (f11) edge node[sloped, pos=0.7, above] {$\actFalse$} (u2)
    (f1n1) edge node[sloped, pos=0.7, above] {$\actTrue$} (u2)
    (t11) edge node[sloped, pos=0.7, above] {$\actFalse$} (u2)
    (t1n1) edge node[sloped, pos=0.7, above] {$\actTrue$} (u2);

    \path[->] 
    (f11) edge node[sloped, pos=0.6, above] {$\actTrue$} (sacc)
    (f1n1) edge node[sloped, pos=0.65, above] {$\actFalse$} (sacc)
    (t11) edge node[sloped, anchor=center, above] {$\actTrue$} (sacc)
    (t1n1) edge node[sloped, anchor=center, above] {$\actFalse$} (sacc);

    \path[->] 
    (t110) edge (t111)
    (t111) edge (1tdots)
    (1tdots) edge (t11);

    \path[->] 
    (t1n10) edge (t1n11)
    (t1n11) edge (1ntdots)
    (1ntdots) edge (t1n1);

    \path[->] 
    (f110) edge (f111)
    (f111) edge (1fdots)
    (1fdots) edge (f11);

    \path[->] 
    (f1n10) edge (f1n11)
    (f1n11) edge (1nfdots)
    (1nfdots) edge (f1n1);




\end{tikzpicture}


==> Prelim_proofs/Proof_tikz/default_mosomdp_hardness_figure.tex <==
\begin{tikzpicture}[auto,node distance=8mm,>=latex,font=\small]

    \tikzstyle{round}=[thick,draw=black,circle]
    \tikzstyle{round_sat}=[thick,draw=blue,circle]
    \tikzstyle{round_unsat}=[thick,draw=red,circle]
    \tikzstyle{bobble}=[thick,draw=black,fill=black,minimum size=0.7mm,inner sep=0pt,fill=black,circle]

    \node[round] at (0,0) (e1) {$\statedecvarsim{1}$};

    \node[round_sat] at (1.5,2) (t10) {$\statetruevarsup{1}{0}$};
    \node[round_sat] at (3,3) (t11) {$\statetruevarsup{1}{1}$};
    \node[round_sat] at (3,1) (t1n1) {$\statetruevarsup{1}{-1}$};
    \node[bobble] at (2.5,2) (t1b) {};

    \draw[dashed, blue, rounded corners] (2.25, 0.25) rectangle (3.75, 3.75);
    \node at (3,4.25) {{\color{blue} Reveal w.p. $1 - \frac{1}{2m}\frac{1}{8^n}$}};

    \node[round_unsat] at (1.5,-2) (f10) {$\statefalsevarsup{1}{0}$};
    \node[bobble] at (2.5,-2) (f1b) {};
    \node[round_unsat] at (3,-1) (f11) {$\statefalsevarsup{1}{1}$};
    \node[round_unsat] at (3,-3) (f1n1) {$\statefalsevarsup{1}{-1}$};

    \draw[dashed, red, rounded corners] (2.25, -0.25) rectangle (3.75, -3.75);
    \node at (3,-4.25) {{\color{red} Reveal w.p. $\nicefrac{1}{2}$}};



    \node[round] at (8,0) (u2) {$\statedecvarsim{2}$};
    \node[bobble] at (9,0) (bu2) {};

    \node[round_unsat] at (9.5,2) (t20) {$\statetruevarsup{2}{0}$};
    \node at (10.5,2) {$\cdots$};

    \node[round_sat] at (9.5,-2) (f20) {$\statefalsevarsup{2}{0}$};
    \node at (10.5,-2) {$\cdots$};

    \node[round] at (8,5) (sacc) {$s_{\mathsf{acc}}$};
    


    \path[->] 
    (e1) edge node[sloped, anchor=center, above] {$\actTrue$} (t10)
    (e1) edge node[sloped, anchor=center, above] {$\actFalse$} (f10);

    \path[-]
    (u2) edge (bu2);
    \path[->] 
    (bu2) edge node[anchor=center, left] {$\nicefrac{1}{2}$} (t20)
    (bu2) edge node[anchor=center, left] {$\nicefrac{1}{2}$} (f20);

    \path[-]
    (t10) edge  (t1b);
    \path[->] 
    (t1b) edge node[anchor=center, above left] {$\nicefrac{1}{2}$} (t11)
    (t1b) edge node[anchor=center, below left] {$\nicefrac{1}{2}$} (t1n1);

    \path[-]
    (f10) edge  (f1b);
    \path[->] 
    (f1b) edge node[anchor=center, above left] {$\nicefrac{1}{2}$} (f11)
    (f1b) edge node[anchor=center, below left] {$\nicefrac{1}{2}$} (f1n1);



    \path[->] 
    (f11) edge node[sloped, pos=0.7, above] {$\actFalse$} (u2)
    (f1n1) edge node[sloped, pos=0.7, above] {$\actTrue$} (u2)
    (t11) edge node[sloped, pos=0.7, above] {$\actFalse$} (u2)
    (t1n1) edge node[sloped, pos=0.7, above] {$\actTrue$} (u2);

    \path[->] 
    (f11) edge node[sloped, pos=0.6, above] {$\actTrue$} (sacc)
    (f1n1) edge node[sloped, pos=0.65, above] {$\actFalse$} (sacc)
    (t11) edge node[sloped, anchor=center, above] {$\actTrue$} (sacc)
    (t1n1) edge node[sloped, anchor=center, above] {$\actFalse$} (sacc);


\end{tikzpicture}


==> Prelim_proofs/Proof_tikz/small_reward_component.tex <==
\begin{tikzpicture}[auto,node distance=8mm,>=latex,font=\small]

    \tikzstyle{round}=[thick,draw=black,circle]
    \tikzstyle{round_sat}=[thick,draw=blue,circle]
    \tikzstyle{round_unsat}=[thick,draw=red,circle]
    \tikzstyle{bobble}=[thick,draw=black,fill=black,minimum size=0.7mm,inner sep=0pt,fill=black,circle]

    \def\nodesepscale{2}
    \def\vertnodesepscale{1}

    \node at ({-1*\nodesepscale},{\vertnodesepscale}) (pinit) {};
    \node[round] at (0,{\vertnodesepscale}) (p0) {$s_{+,0}$};
    \node[bobble] at ({0.5*\nodesepscale},{\vertnodesepscale}) (pb0) {};
    \node[round] at ({\nodesepscale},{\vertnodesepscale}) (p1) {$s_{+,1}$};
    \node[bobble] at ({1.5*\nodesepscale},{\vertnodesepscale}) (pb1) {};
    \node at ({2*\nodesepscale},{\vertnodesepscale}) (pdots) {$\cdots$};
    \node[bobble] at ({2.5*\nodesepscale},{\vertnodesepscale}) (pbn) {};
    \node[round_sat] at ({3*\nodesepscale},{\vertnodesepscale}) (pn) {$s_{+,n}$};
    \node[align=center] at ({3*\nodesepscale},{1.75*\vertnodesepscale}) {\color{blue} $R(s_{+,n}) = 1$};



    \node at ({-1*\nodesepscale},{-1*\vertnodesepscale}) (ninit) {};
    \node[round] at (0,{-1*\vertnodesepscale}) (n0) {$s_{-,0}$};
    \node[round] at ({\nodesepscale},{-1*\vertnodesepscale}) (n1) {$s_{-,1}$};
    \node at ({2*\nodesepscale},{-1*\vertnodesepscale}) (ndots) {$\cdots$};
    \node[round] at ({3*\nodesepscale},{-1*\vertnodesepscale}) (nn) {$s_{-,n}$};


    \path[->]
    (ninit) edge node[anchor=center, above] {$1 - \nicefrac{1}{2m}$} (n0)
    (pinit) edge node[anchor=center, above] {$\nicefrac{1}{2m}$} (p0);

    \path[->] 
    (pb0) edge node[anchor=center, left] {$\nicefrac{7}{8}$} (n1)
    (pb1) edge node[anchor=center, left] {$\nicefrac{7}{8}$} (ndots)
    (pbn) edge node[anchor=center, left] {$\nicefrac{7}{8}$} (nn)
    (pb0) edge node[anchor=center, above] {$\nicefrac{1}{8}$}  (p1)
    (pb1) edge node[anchor=center, above] {$\nicefrac{1}{8}$}  (pdots)
    (pbn) edge node[anchor=center, above] {$\nicefrac{1}{8}$}  (pn);

    \path[->] 
    (n0) edge (n1)
    (n1) edge (ndots)
    (ndots) edge (nn);


    \path[-]
    (p0) edge (pb0)
    (p1) edge (pb1)
    (pdots) edge (pbn);
\end{tikzpicture}


==> Tikz/Complexity_overview.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth, bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \fill[lightgray!20] (-0.2,1.4) rectangle (5,-4.7);
    \fill[lightgray!5] (5,1.4) rectangle (10.2,-4.7);
    \fill[lightgray!20] (10.2,1.4) rectangle (15.4,-4.7);
    \fill[lightgray!5] (15.4,1.4) rectangle (21,-4.7);
    \draw[fill=color-deter,opacity=0.05] (-0.2,-4.7) to[out=90,in=-90] (-0.2,0.3) to (21,0.3) to[out=-90,in=90] (21,-4.7);
    \draw[fill=color-memoryless,opacity=0.05] (-0.2,-4.7) to[out=90,in=-90] (-0.2,0.25) to[out=0,in=180] (3.7,0.25) to[out=0,in=95] (5,-2.15) to[out=-85,in=180] (6.3,-4.55) to[out=0,in=180] (8.9,-4.55) to[out=0,in=-95] (10.2,-2.15) to[out=-90,in=90] (10.2,-4.7);
    \draw[fill=color-deter,opacity=0.05] (-0.2,-4.7) to[out=90,in=-90] (-0.2,-0.6) to[out=0,in=180] (1.4,-0.6) to[out=0,in=90] (2.3,-2.25) to[out=-90,in=180] (3.8,-4.65) to[out=0,in=180] (21,-4.65) to[out=-90,in=90] (21,-4.7);
    \draw[fill=color-normal,opacity=0.05] (-0.2,-4.7) to[out=90,in=-90] (-0.2,-1.6) to[out=0,in=180] (4.3,-1.6) to[out=0,in=100] (5,-3) to[out=-80,in=175] (6.5,-4.4) to[out=-5,in=190] (7.2,-4.4) to[out=10,in=185] (8.8,-3.7) to[out=5,in=170] (9.3,-3.7) to[out=-10,in=180] (10.9,-4.4) to[out=0,in=180] (13,-4.4) to[out=0,in=-105] (15.2,-3.5) to[out=75,in=180] (16.2,-2.65) to[out=0,in=180] (21,-2.65) to[out=-90,in=90] (21,-4.7);
    \node[] (pomdp1) at (2.4,0) {POMDP};
    \node[] (rev_pomdp1) at ($(pomdp1) + (-1.3,-1)$) {RevPOMDP};
    \node[] (semi_mdp1a) at ($(rev_pomdp1) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp1a) at ($(semi_mdp1a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp1b) at ($(rev_pomdp1) + (2.7,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp1b) at ($(semi_mdp1b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp1) at ($(inter_mdp1a) + (0,-1)$) {MDP};
    \node[] (blind_mdp1) at ($(inter_mdp1b) + (0,-1)$) {BlindMDP};
    \draw[opacity=0] (rev_pomdp1) to node[sloped,opacity=1] {$\subseteq$} (pomdp1);
    \draw[opacity=0] (semi_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp1);
    \draw[opacity=0] (inter_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1a);
    \draw[opacity=0] (mdp1) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1a);
    \draw[opacity=0] (semi_mdp1b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp1);
    \draw[opacity=0] (inter_mdp1b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1b);
    \draw[opacity=0] (inter_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1b);
    \draw[opacity=0] (semi_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1b);
    \draw[opacity=0] (blind_mdp1) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1b);
    \node[] (pomdp2) at (7.6,0) {POMDP};
    \node[] (rev_pomdp2) at ($(pomdp2) + (-1.4,-1)$) {RevPOMDP};
    \node[] (semi_mdp2a) at ($(rev_pomdp2) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp2a) at ($(semi_mdp2a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp2b) at ($(rev_pomdp2) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp2b) at ($(semi_mdp2b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp2) at ($(inter_mdp2a) + (0,-1)$) {MDP};
    \node[] (blind_mdp2) at ($(inter_mdp2b) + (0,-1)$) {BlindMDP};
    \draw[opacity=0] (rev_pomdp2) to node[sloped,opacity=1] {$\subseteq$} (pomdp2);
    \draw[opacity=0] (semi_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp2);
    \draw[opacity=0] (inter_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2a);
    \draw[opacity=0] (mdp2) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp2a);
    \draw[opacity=0] (semi_mdp2b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp2);
    \draw[opacity=0] (inter_mdp2b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2b);
    \draw[opacity=0] (inter_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp2b);
    \draw[opacity=0] (semi_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2b);
    \draw[opacity=0] (blind_mdp2) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp2b);
    \node[] (pomdp3) at (12.8,0) {POMDP};
    \node[] (rev_pomdp3) at ($(pomdp3) + (-1.4,-1)$) {RevPOMDP};
    \node[] (semi_mdp3a) at ($(rev_pomdp3) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp3a) at ($(semi_mdp3a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp3b) at ($(rev_pomdp3) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp3b) at ($(semi_mdp3b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp3) at ($(inter_mdp3a) + (0,-1)$) {MDP};
    \draw[opacity=0] (rev_pomdp3) to node[sloped,opacity=1] {$\subseteq$} (pomdp3);
    \draw[opacity=0] (semi_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp3);
    \draw[opacity=0] (inter_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp3a);
    \draw[opacity=0] (mdp3) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp3a);
    \draw[opacity=0] (semi_mdp3b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp3);
    \draw[opacity=0] (inter_mdp3b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp3b);
    \draw[opacity=0] (inter_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp3b);
    \draw[opacity=0] (semi_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp3b);
    \node[] (pomdp4) at (18.2,0) {POMDP};
    \node[] (rev_pomdp4) at ($(pomdp4) + (-1.4,-1)$) {RevPOMDP};
    \node[] (semi_mdp4a) at ($(rev_pomdp4) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp4a) at ($(semi_mdp4a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp4b) at ($(rev_pomdp4) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp4b) at ($(semi_mdp4b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \draw[opacity=0] (rev_pomdp4) to node[sloped,opacity=1] {$\subseteq$} (pomdp4);
    \draw[opacity=0] (semi_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp4);
    \draw[opacity=0] (inter_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp4a);
    \draw[opacity=0] (semi_mdp4b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp4);
    \draw[opacity=0] (inter_mdp4b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp4b);
    \draw[opacity=0] (inter_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp4b);
    \draw[opacity=0] (semi_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp4b);
    \fill[lightgray!40] (-0.2,1.4) rectangle (21,0.6);
    \node[] (models1) at ($(pomdp1) + (0,0.97)$) {Single-environment models};
    \node[] (models2) at ($(pomdp2) + (0,1)$) {Multi-environment models};
    \node[] (models3) at ($(pomdp3) + (0,1)$) {Multi-observation models};
    \node[] (models3) at ($(pomdp4) + (0,0.97)$) {Multi-observation models, fixed support};
    \draw[-,loosely dashed] (-0.2,0.6) to (21,0.6);
    \draw[-,loosely dashed] (5,1.4) to (5,-4.7);
    \draw[-,loosely dashed] (10.2,1.4) to (10.2,-4.7);
    \draw[-,loosely dashed] (15.4,1.4) to (15.4,-4.7);
    \draw[color-deter] (-2.8,0.3) to (21,0.3);
    \node[color-deter, draw=none,anchor=west] at (-2.9,0.42) {\footnotesize{PSPACE-hard}};
    \node[color-deter, draw=none,anchor=west] at (-2.9,0.13) {\footnotesize{in NP}};
    \draw[color-deter] (-1.175,-0.6) to[out=0,in=180] (1.4,-0.6) to[out=0,in=90] (2.3,-2.25) to[out=-90,in=180] (3.8,-4.65) to[out=0,in=180] (21,-4.65);
    \node[color-deter, draw=none,anchor=west] at (-1.275,-0.48) {\footnotesize{NP-hard}};
    \node[color-deter, draw=none,anchor=west] at (-1.275,-0.72) {\footnotesize{in P}};
    \draw[color-normal] (-1.7,-1.6) to[out=0,in=180] (4.3,-1.6) to[out=0,in=100] (5,-3) to[out=-80,in=175] (6.5,-4.4) to[out=-5,in=190] (7.2,-4.4) to[out=10,in=185] (8.8,-3.7) to[out=5,in=170] (9.3,-3.7) to[out=-10,in=180] (10.9,-4.4) to[out=0,in=180] (13,-4.4) to[out=0,in=-105] (15.2,-3.5) to[out=75,in=180] (16.2,-2.65) to[out=0,in=180] (21,-2.65);
    \node[color-normal, draw=none,anchor=west] at (-1.8,-1.48) {\footnotesize{PSPACE-hard}};
    \node[color-normal, draw=none,anchor=west] at (-1.8,-1.72) {\footnotesize{in NP}};
    \draw[color-normal] (-2.15,-3.65) to[out=0,in=180] (1.5,-3.65) to[out=0,in=120] (2.4,-4.2) to[out=-60,in=180] (3.3,-4.6) to[out=0,in=180] (21,-4.6);
    \node[color-normal, draw=none,anchor=west] at (-2.25,-3.53) {\footnotesize{NP-hard}};
    \node[color-normal, draw=none,anchor=west] at (-2.25,-3.87) {\footnotesize{in P}};
    \draw[color-memoryless] (-1.3,0.25) to[out=0,in=180] (3.7,0.25) to[out=0,in=95] (5,-2.15) to[out=-85,in=180] (6.3,-4.55) to[out=0,in=180] (8.9,-4.55) to[out=0,in=-95] (10.2,-2.15);
    \draw[color-memoryless, dashed] (10.2,-2.15) to[out=85,in=180] (11.5,-0.2) to (15.4,-0.2);
    \node[color-memoryless, draw=none,anchor=west] at (-1.4,0.42) {\footnotesize{ETR-hard}};
    \node[color-memoryless, draw=none,anchor=west] at (-1.4,0.13) {\footnotesize{in NP}};
    \node[color-memoryless, draw=none,anchor=east] at (15.45,-0.08) {\footnotesize{ETR-hard}};
    \node[color-memoryless, draw=none,anchor=east] at (15.45,-0.32) {\footnotesize{open}};
    \draw[color-memoryless] (-1.175,-3.75) to[out=0,in=180] (1.5,-3.75) to[out=0,in=120] (2.4,-4.3) to[out=-60,in=180] (3.3,-4.7) to[out=0,in=180] (10.2,-4.7);
    \node[color-memoryless, draw=none,anchor=west] at (-1.275,-3.53) {\footnotesize{NP-hard}};
    \node[color-memoryless, draw=none,anchor=west] at (-1.275,-3.87) {\footnotesize{in P}};
    \coordinate (rec_nw) at (-0.2,-4.8);
    \draw[black, very thin,fill = white] (rec_nw) rectangle +(21.2,-0.44);
    \draw[color-normal,thick] ($(rec_nw) + (5.5,-0.22)$) to +(0.25,0);
    \node[draw=none,anchor=west] at ($(rec_nw) + (5.75,-0.2)$) {No restrictions};
    \draw[color-deter,thick] ($(rec_nw) + (8.6,-0.22)$) to +(0.25,0);
    \node[draw=none,anchor=west] at ($(rec_nw) + (8.85,-0.2)$) {Deterministic};
    \draw[color-memoryless,thick] ($(rec_nw) + (11.4,-0.22)$) to +(0.25,0);
    \node[draw=none,anchor=west] at ($(rec_nw) + (11.65,-0.233)$) {Markovian randomized policies};
\end{tikzpicture}


==> Tikz/Complexity_overview_base.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth, bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \fill[lightgray!20] (-0.2,1.4) rectangle (5,-4.7);
    \fill[lightgray!5] (5,1.4) rectangle (10.2,-4.7);
    \fill[lightgray!20] (10.2,1.4) rectangle (15.4,-4.7);
    \fill[lightgray!5] (15.4,1.4) rectangle (21,-4.7);
    \draw[fill=color-normal,opacity=0.05] (-0.2,-4.7) to[out=90,in=-90] (-0.2,-1.6) to[out=0,in=180] (4.3,-1.6) to[out=0,in=100] (5,-3) to[out=-80,in=175] (6.5,-4.4) to[out=-5,in=190] (7.2,-4.4) to[out=10,in=185] (8.8,-3.7) to[out=5,in=170] (9.3,-3.7) to[out=-10,in=180] (10.9,-4.4) to[out=0,in=180] (13,-4.4) to[out=0,in=-105] (15.2,-3.5) to[out=75,in=180] (16.2,-2.65) to[out=0,in=180] (21,-2.65) to[out=-90,in=90] (21,-4.7);
    \draw[fill = color-normal,opacity=0.05] (-0.2,-4.7) to[out=90,in=-90] (-0.2,-3.65) to[out=0,in=180] (1.5,-3.65) to[out=0,in=120] (2.4,-4.2) to[out=-60,in=180] (3.3,-4.6) to[out=0,in=180] (21,-4.6) to[out=-90,in=90] (21,-4.7);
    \node[] (pomdp1) at (2.4,0) {POMDP};
    \node[] (rev_pomdp1) at ($(pomdp1) + (-1.3,-1)$) {RevPOMDP};
    \node[] (semi_mdp1a) at ($(rev_pomdp1) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp1a) at ($(semi_mdp1a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp1b) at ($(rev_pomdp1) + (2.7,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp1b) at ($(semi_mdp1b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp1) at ($(inter_mdp1a) + (0,-1)$) {MDP};
    \node[] (blind_mdp1) at ($(inter_mdp1b) + (0,-1)$) {BlindMDP};
    \draw[opacity=0] (rev_pomdp1) to node[sloped,opacity=1] {$\subseteq$} (pomdp1);
    \draw[opacity=0] (semi_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp1);
    \draw[opacity=0] (inter_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1a);
    \draw[opacity=0] (mdp1) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1a);
    \draw[opacity=0] (semi_mdp1b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp1);
    \draw[opacity=0] (inter_mdp1b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1b);
    \draw[opacity=0] (inter_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1b);
    \draw[opacity=0] (semi_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1b);
    \draw[opacity=0] (blind_mdp1) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1b);
    \node[] (pomdp2) at (7.6,0) {POMDP};
    \node[] (rev_pomdp2) at ($(pomdp2) + (-1.4,-1)$) {RevPOMDP};
    \node[] (semi_mdp2a) at ($(rev_pomdp2) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp2a) at ($(semi_mdp2a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp2b) at ($(rev_pomdp2) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp2b) at ($(semi_mdp2b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp2) at ($(inter_mdp2a) + (0,-1)$) {MDP};
    \node[] (blind_mdp2) at ($(inter_mdp2b) + (0,-1)$) {BlindMDP};
    \draw[opacity=0] (rev_pomdp2) to node[sloped,opacity=1] {$\subseteq$} (pomdp2);
    \draw[opacity=0] (semi_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp2);
    \draw[opacity=0] (inter_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2a);
    \draw[opacity=0] (mdp2) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp2a);
    \draw[opacity=0] (semi_mdp2b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp2);
    \draw[opacity=0] (inter_mdp2b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2b);
    \draw[opacity=0] (inter_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp2b);
    \draw[opacity=0] (semi_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2b);
    \draw[opacity=0] (blind_mdp2) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp2b);
    \node[] (pomdp3) at (12.8,0) {POMDP};
    \node[] (rev_pomdp3) at ($(pomdp3) + (-1.4,-1)$) {RevPOMDP};
    \node[] (semi_mdp3a) at ($(rev_pomdp3) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp3a) at ($(semi_mdp3a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp3b) at ($(rev_pomdp3) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp3b) at ($(semi_mdp3b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp3) at ($(inter_mdp3a) + (0,-1)$) {MDP};
    \draw[opacity=0] (rev_pomdp3) to node[sloped,opacity=1] {$\subseteq$} (pomdp3);
    \draw[opacity=0] (semi_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp3);
    \draw[opacity=0] (inter_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp3a);
    \draw[opacity=0] (mdp3) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp3a);
    \draw[opacity=0] (semi_mdp3b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp3);
    \draw[opacity=0] (inter_mdp3b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp3b);
    \draw[opacity=0] (inter_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp3b);
    \draw[opacity=0] (semi_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp3b);
    \node[] (pomdp4) at (18.2,0) {POMDP};
    \node[] (rev_pomdp4) at ($(pomdp4) + (-1.4,-1)$) {RevPOMDP};
    \node[] (semi_mdp4a) at ($(rev_pomdp4) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp4a) at ($(semi_mdp4a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp4b) at ($(rev_pomdp4) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp4b) at ($(semi_mdp4b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \draw[opacity=0] (rev_pomdp4) to node[sloped,opacity=1] {$\subseteq$} (pomdp4);
    \draw[opacity=0] (semi_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp4);
    \draw[opacity=0] (inter_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp4a);
    \draw[opacity=0] (semi_mdp4b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp4);
    \draw[opacity=0] (inter_mdp4b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp4b);
    \draw[opacity=0] (inter_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp4b);
    \draw[opacity=0] (semi_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp4b);
    \fill[lightgray!40] (-0.2,1.4) rectangle (21,0.6);
    \node[] (models1) at ($(pomdp1) + (0,0.97)$) {Single-environment models};
    \node[] (models2) at ($(pomdp2) + (0,1)$) {Multi-environment models};
    \node[] (models3) at ($(pomdp3) + (0,1)$) {Multi-observation models};
    \node[] (models3) at ($(pomdp4) + (0,0.97)$) {Multi-observation models, fixed support};
    \draw[-,loosely dashed] (-0.2,0.6) to (21,0.6);
    \draw[-,loosely dashed] (5,1.4) to (5,-4.7);
    \draw[-,loosely dashed] (10.2,1.4) to (10.2,-4.7);
    \draw[-,loosely dashed] (15.4,1.4) to (15.4,-4.7);
    \draw[color-normal] (-1.7,-1.6) to[out=0,in=180] (4.3,-1.6) to[out=0,in=100] (5,-3) to[out=-80,in=175] (6.5,-4.4) to[out=-5,in=190] (7.2,-4.4) to[out=10,in=185] (8.8,-3.7) to[out=5,in=170] (9.3,-3.7) to[out=-10,in=180] (10.9,-4.4) to[out=0,in=180] (13,-4.4) to[out=0,in=-105] (15.2,-3.5) to[out=75,in=180] (16.2,-2.65) to[out=0,in=180] (21,-2.65);
    \node[color-normal, draw=none,anchor=west] at (-1.8,-1.48) {\footnotesize{PSPACE-hard}};
    \node[color-normal, draw=none,anchor=west] at (-1.8,-1.72) {\footnotesize{in NP}};
    \draw[color-normal] (-1.175,-3.65) to[out=0,in=180] (1.5,-3.65) to[out=0,in=120] (2.4,-4.2) to[out=-60,in=180] (3.3,-4.6) to[out=0,in=180] (21,-4.6);
    \node[color-normal, draw=none,anchor=west] at (-1.275,-3.53) {\footnotesize{NP-hard}};
    \node[color-normal, draw=none,anchor=west] at (-1.275,-3.77) {\footnotesize{in P}};
\end{tikzpicture}


==> Tikz/Complexity_overview_before.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth, bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \fill[lightgray!20] (0.6,1.4) rectangle (5,-1.85);
    \fill[lightgray!5] (5,1.4) rectangle (9,-1.85);
    \draw[fill=color-deter,opacity=0.05] (0.6,-1.85) to[out=90,in=-90] (0.6,0.3) to (5,0.3) to[out=-90,in=90] (5,-1.85);
    \draw[fill=color-memoryless,opacity=0.05] (0.6,-1.85) to[out=90,in=-90] (0.6,0.25) to[out=0,in=180] (5,0.25) to[out=-90,in=90] (5,-1.85);
    \draw[fill=color-normal,opacity=0.05] (0.6,-1.85) to[out=90,in=-90] (0.6,-0.4) to[out=0,in=180] (3.8,-0.4) to[out=0,in=110] (5,-1.05) to[out=-70,in=180] (6.2,-1.7) to[out=0,in=180] (9,-1.7) to[out=-90,in=90] (9,-1.85);
    \node[] (pomdp1) at (2.8,0) {POMDP};
    \node[] (mdp1) at ($(pomdp1) + (-1.3,-1.5)$) {MDP};
    \node[] (blind_mdp1) at ($(pomdp1) + (1.3,-1.5)$) {BlindMDP};
    \draw[opacity=0] (mdp1) to node[sloped,opacity=1] {$\subseteq$} (pomdp1);
    \draw[opacity=0] (blind_mdp1) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp1);
    \node[] (pomdp2) at (7,0) {POMDP};
    \node[] (mdp2) at ($(pomdp2) + (0,-1.5)$) {MDP};
    \draw[opacity=0] (mdp2) to node[sloped,opacity=1] {$\subseteq$} (pomdp2);
    \fill[lightgray!40] (0.6,1.4) rectangle (9,0.6);
    \node[] (models1) at ($(pomdp1) + (0,0.97)$) {Single-environment models};
    \node[] (models2) at ($(pomdp2) + (0,1)$) {Multi-environment models};
    \draw[-,loosely dashed] (0.6,0.6) to (9,0.6);
    \draw[-,loosely dashed] (5,1.4) to (5,-1.85);
    \draw[color-deter] (-2,0.3) to (5,0.3);
    \node[color-deter, draw=none,anchor=west] at (-2.1,0.42) {\footnotesize{PSPACE-hard}};
    \node[color-deter, draw=none,anchor=west] at (-2.1,0.13) {\footnotesize{in NP}};
    \draw[color-deter] (-1.35,-1.1) to[out=0,in=180] (1.1,-1.1) to[out=0,in=140] (2.8,-1.45) to[out=-40,in=180] (4.3,-1.8) to[out=0,in=180] (5,-1.8);
    \node[color-deter, draw=none,anchor=west] at (-1.45,-0.93) {\footnotesize{NP-hard}};
    \node[color-deter, draw=none,anchor=west] at (-1.45,-1.27) {\footnotesize{in P}};
    \draw[color-normal] (-0.9,-0.4) to[out=0,in=180] (3.8,-0.4) to[out=0,in=110] (5,-1.05) to[out=-70,in=180] (6.8,-1.7) to[out=0,in=180] (9,-1.7);
    \node[color-normal, draw=none,anchor=west] at (-1,-0.28) {\footnotesize{PSPACE-hard}};
    \node[color-normal, draw=none,anchor=west] at (-1,-0.52) {\footnotesize{in NP}};
    \draw[color-normal] (-2.325,-1.05) to[out=0,in=180] (1.1,-1.05) to[out=0,in=140] (2.8,-1.4) to[out=-40,in=180] (4.3,-1.75) to[out=0,in=180] (9,-1.75);
    \node[color-normal, draw=none,anchor=west] at (-2.425,-0.93) {\footnotesize{NP-hard}};
    \node[color-normal, draw=none,anchor=west] at (-2.425,-1.27) {\footnotesize{in P}};
    \draw[color-memoryless] (-0.5,0.25) to[out=0,in=180] (5,0.25);
    \node[color-memoryless, draw=none,anchor=west] at (-0.6,0.42) {\footnotesize{ETR-hard}};
    \node[color-memoryless, draw=none,anchor=west] at (-0.6,0.13) {\footnotesize{in NP}};
    \draw[color-memoryless] (-0.375,-1.15) to[out=0,in=180] (1.1,-1.15) to[out=0,in=140] (2.8,-1.5) to[out=-40,in=180] (4.3,-1.85) to[out=0,in=180] (9,-1.85);
    \node[color-memoryless, draw=none,anchor=west] at (-0.475,-0.93) {\footnotesize{NP-hard}};
    \node[color-memoryless, draw=none,anchor=west] at (-0.475,-1.27) {\footnotesize{in P}};
    \coordinate (rec_nw) at (-2.325,-2);
    \draw[black, very thin,fill = white] (rec_nw) rectangle +(11.325,-0.44);
    \draw[color-normal,thick] ($(rec_nw) + (0.5,-0.22)$) to +(0.25,0);
    \node[draw=none,anchor=west] at ($(rec_nw) + (0.75,-0.2)$) {No restrictions};
    \draw[color-deter,thick] ($(rec_nw) + (3.6,-0.22)$) to +(0.25,0);
    \node[draw=none,anchor=west] at ($(rec_nw) + (3.85,-0.2)$) {Deterministic};
    \draw[color-memoryless,thick] ($(rec_nw) + (6.4,-0.22)$) to +(0.25,0);
    \node[draw=none,anchor=west] at ($(rec_nw) + (6.65,-0.233)$) {Markovian randomized policies};
\end{tikzpicture}


==> Tikz/Complexity_overview_both_deterministic.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth, bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \fill[lightgray!20] (-0.2,1.4) rectangle (5,-4.7);
    \fill[lightgray!5] (5,1.4) rectangle (10.2,-4.7);
    \fill[lightgray!20] (10.2,1.4) rectangle (15.4,-4.7);
    \fill[lightgray!5] (15.4,1.4) rectangle (21,-4.7);
    \draw[fill=color-deter,opacity=0.05] (-0.2,-4.7) to[out=90,in=-90] (-0.2,0.3) to (21,0.3) to[out=-90,in=90] (21,-4.7);
    \draw[fill=color-deter,opacity=0.05] (-0.2,-4.7) to[out=90,in=-90] (-0.2,-0.6) to[out=0,in=180] (1.4,-0.6) to[out=0,in=90] (2.3,-2.25) to[out=-90,in=180] (3.8,-4.65) to[out=0,in=180] (21,-4.65) to[out=-90,in=90] (21,-4.7);
    \node[] (pomdp1) at (2.4,0) {POMDP};
    \node[opacity=0] (rev_pomdp1) at ($(pomdp1) + (-1.3,-1)$) {RevPOMDP};
    \node[opacity=0] (semi_mdp1a) at ($(rev_pomdp1) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[opacity=0] (inter_mdp1a) at ($(semi_mdp1a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp1b) at ($(rev_pomdp1) + (2.7,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[opacity=0] (inter_mdp1b) at ($(semi_mdp1b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp1) at ($(inter_mdp1a) + (0,-1)$) {MDP};
    \node[] (blind_mdp1) at ($(inter_mdp1b) + (0,-1)$) {BlindMDP};
    \draw[opacity=0] (mdp1) to node[sloped,opacity=1,pos=0.4] {$\subseteq$} (semi_mdp1b);
    \draw[opacity=0] (semi_mdp1b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp1);
    \draw[opacity=0] (blind_mdp1) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1b);
    \node[] (pomdp2) at (7.6,0) {POMDP};
    \node[opacity=0] (rev_pomdp2) at ($(pomdp2) + (-1.4,-1)$) {RevPOMDP};
    \node[opacity=0] (semi_mdp2a) at ($(rev_pomdp2) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[opacity=0] (inter_mdp2a) at ($(semi_mdp2a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp2b) at ($(rev_pomdp2) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[opacity=0] (inter_mdp2b) at ($(semi_mdp2b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp2) at ($(inter_mdp2a) + (0,-1)$) {MDP};
    \node[] (blind_mdp2) at ($(inter_mdp2b) + (0,-1)$) {BlindMDP};
    \draw[opacity=0] (mdp2) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2b);
    \draw[opacity=0] (semi_mdp2b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp2);
    \draw[opacity=0] (blind_mdp2) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2b);
    \node[] (pomdp3) at (12.8,0) {POMDP};
    \node[opacity=0] (rev_pomdp3) at ($(pomdp3) + (-1.4,-1)$) {RevPOMDP};
    \node[opacity=0] (semi_mdp3a) at ($(rev_pomdp3) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[opacity=0] (inter_mdp3a) at ($(semi_mdp3a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp3b) at ($(rev_pomdp3) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[opacity=0] (inter_mdp3b) at ($(semi_mdp3b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp3) at ($(inter_mdp3a) + (0,-1)$) {MDP};
    \draw[opacity=0] (mdp3) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp3b);
    \draw[opacity=0] (semi_mdp3b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp3);
    \node[] (pomdp4) at (18.2,0) {POMDP};
    \node[opacity=0] (rev_pomdp4) at ($(pomdp4) + (-1.4,-1)$) {RevPOMDP};
    \node[opacity=0] (semi_mdp4a) at ($(rev_pomdp4) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[opacity=0] (inter_mdp4a) at ($(semi_mdp4a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp4b) at ($(rev_pomdp4) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[opacity=0] (inter_mdp4b) at ($(semi_mdp4b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \draw[opacity=0] (semi_mdp4b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp4);
    \fill[lightgray!40] (-0.2,1.4) rectangle (21,0.6);
    \node[] (models1) at ($(pomdp1) + (0,0.97)$) {Single-environment models};
    \node[] (models2) at ($(pomdp2) + (0,1)$) {Multi-environment models};
    \node[] (models3) at ($(pomdp3) + (0,1)$) {Multi-observation models};
    \node[] (models3) at ($(pomdp4) + (0,0.97)$) {Multi-observation models, fixed support};
    \draw[-,loosely dashed] (-0.2,0.6) to (21,0.6);
    \draw[-,loosely dashed] (5,1.4) to (5,-4.7);
    \draw[-,loosely dashed] (10.2,1.4) to (10.2,-4.7);
    \draw[-,loosely dashed] (15.4,1.4) to (15.4,-4.7);
    \draw[color-deter] (-1.72,0.3) to (21,0.3);
    \node[color-deter, draw=none,anchor=west] at (-1.78,0.42) {\footnotesize{PSPACE-hard}};
    \node[color-deter, draw=none,anchor=west] at (-1.78,0.18) {\footnotesize{in NP}};
    \draw[color-deter] (-1.175,-0.6) to[out=0,in=180] (1.4,-0.6) to[out=0,in=90] (2.3,-2.25) to[out=-90,in=180] (3.8,-4.65) to[out=0,in=180] (21,-4.65);
    \node[color-deter, draw=none,anchor=west] at (-1.275,-0.48) {\footnotesize{NP-hard}};
    \node[color-deter, draw=none,anchor=west] at (-1.275,-0.72) {\footnotesize{in P}};
\end{tikzpicture}


==> Tikz/Complexity_overview_memoryless.tex <==
\begin{tikzpicture}[state/.append style={shape = circle}, >=stealth, bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \fill[lightgray!20] (-0.2,1.4) rectangle (5,-4.7);
    \fill[lightgray!5] (5,1.4) rectangle (10.2,-4.7);
    \fill[lightgray!20] (10.2,1.4) rectangle (15.4,-4.7);
    \fill[lightgray!5] (15.4,1.4) rectangle (21,-4.7);
    \draw[fill=color-memoryless,opacity=0.05] (-0.2,-4.7) to[out=90,in=-90] (-0.2,0.25) to[out=0,in=180] (3.7,0.25) to[out=0,in=95] (5,-2.15) to[out=-85,in=180] (6.3,-4.55) to[out=0,in=180] (8.9,-4.55) to[out=0,in=-95] (10.2,-2.15) to[out=-90,in=90] (10.2,-4.7);
    \draw[fill=color-memoryless,opacity=0.05] (-0.2,-4.7) to[out=90,in=-90]  (-0.2,-3.75) to[out=0,in=180] (1.5,-3.75) to[out=0,in=120] (2.4,-4.3) to[out=-60,in=180] (3.3,-4.7) to[out=0,in=180] (10.2,-4.7) to[out=0,in=180] (10.2,-4.7);
    \node[] (pomdp1) at (2.4,0) {POMDP};
    \node[] (rev_pomdp1) at ($(pomdp1) + (-1.3,-1)$) {RevPOMDP};
    \node[] (semi_mdp1a) at ($(rev_pomdp1) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp1a) at ($(semi_mdp1a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp1b) at ($(rev_pomdp1) + (2.7,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp1b) at ($(semi_mdp1b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp1) at ($(inter_mdp1a) + (0,-1)$) {MDP};
    \node[] (blind_mdp1) at ($(inter_mdp1b) + (0,-1)$) {BlindMDP};
    \draw[opacity=0] (rev_pomdp1) to node[sloped,opacity=1] {$\subseteq$} (pomdp1);
    \draw[opacity=0] (semi_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp1);
    \draw[opacity=0] (inter_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1a);
    \draw[opacity=0] (mdp1) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1a);
    \draw[opacity=0] (semi_mdp1b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp1);
    \draw[opacity=0] (inter_mdp1b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1b);
    \draw[opacity=0] (inter_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1b);
    \draw[opacity=0] (semi_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1b);
    \draw[opacity=0] (blind_mdp1) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1b);
    \node[] (pomdp2) at (7.6,0) {POMDP};
    \node[] (rev_pomdp2) at ($(pomdp2) + (-1.4,-1)$) {RevPOMDP};
    \node[] (semi_mdp2a) at ($(rev_pomdp2) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp2a) at ($(semi_mdp2a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp2b) at ($(rev_pomdp2) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp2b) at ($(semi_mdp2b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp2) at ($(inter_mdp2a) + (0,-1)$) {MDP};
    \node[] (blind_mdp2) at ($(inter_mdp2b) + (0,-1)$) {BlindMDP};
    \draw[opacity=0] (rev_pomdp2) to node[sloped,opacity=1] {$\subseteq$} (pomdp2);
    \draw[opacity=0] (semi_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp2);
    \draw[opacity=0] (inter_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2a);
    \draw[opacity=0] (mdp2) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp2a);
    \draw[opacity=0] (semi_mdp2b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp2);
    \draw[opacity=0] (inter_mdp2b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2b);
    \draw[opacity=0] (inter_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp2b);
    \draw[opacity=0] (semi_mdp2a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp2b);
    \draw[opacity=0] (blind_mdp2) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp2b);
    \node[] (pomdp3) at (12.8,0) {POMDP};
    \node[] (rev_pomdp3) at ($(pomdp3) + (-1.4,-1)$) {RevPOMDP};
    \node[] (semi_mdp3a) at ($(rev_pomdp3) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp3a) at ($(semi_mdp3a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp3b) at ($(rev_pomdp3) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp3b) at ($(semi_mdp3b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp3) at ($(inter_mdp3a) + (0,-1)$) {MDP};
    \draw[opacity=0] (rev_pomdp3) to node[sloped,opacity=1] {$\subseteq$} (pomdp3);
    \draw[opacity=0] (semi_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp3);
    \draw[opacity=0] (inter_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp3a);
    \draw[opacity=0] (mdp3) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp3a);
    \draw[opacity=0] (semi_mdp3b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp3);
    \draw[opacity=0] (inter_mdp3b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp3b);
    \draw[opacity=0] (inter_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp3b);
    \draw[opacity=0] (semi_mdp3a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp3b);
    \node[] (pomdp4) at (18.2,0) {POMDP};
    \node[] (rev_pomdp4) at ($(pomdp4) + (-1.4,-1)$) {RevPOMDP};
    \node[] (semi_mdp4a) at ($(rev_pomdp4) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp4a) at ($(semi_mdp4a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp4b) at ($(rev_pomdp4) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp4b) at ($(semi_mdp4b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \draw[opacity=0] (rev_pomdp4) to node[sloped,opacity=1] {$\subseteq$} (pomdp4);
    \draw[opacity=0] (semi_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp4);
    \draw[opacity=0] (inter_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp4a);
    \draw[opacity=0] (semi_mdp4b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp4);
    \draw[opacity=0] (inter_mdp4b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp4b);
    \draw[opacity=0] (inter_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp4b);
    \draw[opacity=0] (semi_mdp4a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp4b);
    \fill[lightgray!40] (-0.2,1.4) rectangle (21,0.6);
    \node[] (models1) at ($(pomdp1) + (0,0.97)$) {Single-environment models};
    \node[] (models2) at ($(pomdp2) + (0,1)$) {Multi-environment models};
    \node[] (models3) at ($(pomdp3) + (0,1)$) {Multi-observation models};
    \node[] (models3) at ($(pomdp4) + (0,0.97)$) {Multi-observation models, fixed support};
    \draw[-,loosely dashed] (-0.2,0.6) to (21,0.6);
    \draw[-,loosely dashed] (5,1.4) to (5,-4.7);
    \draw[-,loosely dashed] (10.2,1.4) to (10.2,-4.7);
    \draw[-,loosely dashed] (15.4,1.4) to (15.4,-4.7);
    \draw[color-memoryless] (-1.3,0.25) to[out=0,in=180] (3.7,0.25) to[out=0,in=95] (5,-2.15) to[out=-85,in=180] (6.3,-4.55) to[out=0,in=180] (8.9,-4.55) to[out=0,in=-95] (10.2,-2.15);
    \draw[color-memoryless, dashed] (10.2,-2.15) to[out=85,in=180] (11.5,-0.2) to (15.4,-0.2);
    \node[color-memoryless, draw=none,anchor=west] at (-1.4,0.37) {\footnotesize{ETR-hard}};
    \node[color-memoryless, draw=none,anchor=west] at (-1.4,0.13) {\footnotesize{in NP}};
    \node[color-memoryless, draw=none,anchor=east] at (15.45,-0.08) {\footnotesize{ETR-hard}};
    \node[color-memoryless, draw=none,anchor=east] at (15.45,-0.32) {\footnotesize{open}};
    \draw[color-memoryless] (-1.175,-3.75) to[out=0,in=180] (1.5,-3.75) to[out=0,in=120] (2.4,-4.3) to[out=-60,in=180] (3.3,-4.7) to[out=0,in=180] (10.2,-4.7);
    \node[color-memoryless, draw=none,anchor=west] at (-1.275,-3.63) {\footnotesize{NP-hard}};
    \node[color-memoryless, draw=none,anchor=west] at (-1.275,-3.87) {\footnotesize{in P}};
\end{tikzpicture}


==> Tikz/Model_overview.tex <==
\begin{tikzpicture}[font=\normalsize,state/.append style={shape = circle}, >=stealth, bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle}]
    \node[] (pomdp1) at (0,0) {POMDP};
    \node[] (rev_pomdp1) at ($(pomdp1) + (-1.4,-1)$) {RevPOMDP};
    \node[] (semi_mdp1a) at ($(rev_pomdp1) + (0,-1)$) {SOMDP$_{\eta_s \in (0,1]}$};
    \node[] (inter_mdp1a) at ($(semi_mdp1a) + (0,-1)$) {IOMDP$_{\lambda \in (0,1]}$};
    \node[] (semi_mdp1b) at ($(rev_pomdp1) + (2.8,-1)$) {SOMDP$_{\eta_s \in [0,1]}$};
    \node[] (inter_mdp1b) at ($(semi_mdp1b) + (0,-1)$) {IOMDP$_{\lambda \in [0,1]}$};
    \node[] (mdp1) at ($(inter_mdp1a) + (0,-1)$) {MDP};
    \node[] (blind_mdp1) at ($(inter_mdp1b) + (0,-1)$) {BlindMDP};
    \draw[opacity=0] (rev_pomdp1) to node[sloped,opacity=1] {$\subseteq$} (pomdp1);
    \draw[opacity=0] (semi_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (rev_pomdp1);
    \draw[opacity=0] (inter_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1a);
    \draw[opacity=0] (mdp1) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1a);
    \draw[opacity=0] (semi_mdp1b) to node[sloped,opacity=1,xscale=-1] {$\subseteq$} (pomdp1);
    \draw[opacity=0] (inter_mdp1b) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1b);
    \draw[opacity=0] (inter_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1b);
    \draw[opacity=0] (semi_mdp1a) to node[sloped,opacity=1] {$\subseteq$} (semi_mdp1b);
    \draw[opacity=0] (blind_mdp1) to node[sloped,opacity=1] {$\subseteq$} (inter_mdp1b);
\end{tikzpicture}

